HeatKV: Head-tuned KV-cache Compression for Visual Autoregressive Modeling

Visual Autoregressive (VAR) models have recently demonstrated impressive image generation quality while maintaining low latency. However, they suffer from severe KV-cache memory constraints, often requiring gigabytes of memory per generated image. We introduce HeatKV, a novel compression method that adapts cache allocation in each head based on its attention to previously generated scales. Using a small offline calibration set, the attention heads are ranked according to their attention scores over prior scales. Based on this ranking, we construct a static pruning schedule tailored to a given memory budget. Applied to the Infinity-2B model, HeatKV achieves $2 \times$ higher compression ratio in memory allocation for KV cache compared to existing methods, while maintaining similar or better image fidelity, prompt alignment and human perception score. Our method achieves a new state-of-the-art (SOTA) for VAR model KV-cache compression, showcasing the effectiveness of fine-grained, head-specific cache allocation. Code and calibration script available at https://github.com/arm-research/heatkv.

==> tikz_figures/visual.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily,
    >={Latex[length=2.6mm,width=1.9mm]},
    line cap=round,
    line join=round,
    flow/.style={-Latex, very thick, draw=black!85},
    dflow/.style={-Latex, semithick, dashed, draw=black!45},
    panel/.style={draw=black!25, rounded corners=6pt, line width=0.9pt, fill=black!2},
    module/.style={draw=black!80, rounded corners=3pt, thick, fill=white, align=center},
    cond/.style={module, fill=green!18, minimum width=2.20cm, minimum height=0.92cm},
    var/.style={module, fill=blue!14, minimum width=1.55cm, minimum height=0.88cm},
    dec/.style={module, fill=red!10, minimum width=1.55cm, minimum height=0.58cm, font=\sffamily\tiny},
    predec/.style={module, fill=orange!16, minimum width=1.38cm, minimum height=0.52cm, font=\sffamily\tiny},
    title/.style={font=\sffamily\bfseries\scriptsize, align=left, text=black!92},
    note/.style={font=\sffamily\scriptsize, align=center, text=black!72},
    sidenote/.style={font=\sffamily\scriptsize, align=left, text=black!68},
    tinylabel/.style={font=\sffamily\tiny, text=black!74},
    chip/.style={draw=none, fill=white, rounded corners=10pt, inner xsep=5pt, inner ysep=2pt, font=\sffamily\scriptsize, text=black!76},
    stagebadge/.style={circle, fill=black!82, text=white, font=\sffamily\bfseries\scriptsize, minimum size=12pt, inner sep=0pt},
    toklabel/.style={font=\sffamily\scriptsize, text=black!84},
    kvbox/.style={draw=black!22, rounded corners=3pt, fill=white, line width=0.6pt},
    every node/.style={inner sep=2pt}
]

\colorlet{tokfill}{blue!9}
\colorlet{tokgrid}{blue!42}
\colorlet{tokborder}{blue!70!black}
\colorlet{cachefill}{black!18}
\colorlet{scaleone}{blue!70}
\colorlet{scaletwo}{cyan!80!black}
\colorlet{scalethree}{green!70!black}
\colorlet{scalefour}{olive!80!black}
\colorlet{scalefive}{orange!85!black}
\colorlet{scalesix}{purple!70!black}

\newcommand{\tokmap}[7]{%
  \begin{scope}[shift={(#1,#2)}]
    \pgfmathsetmacro{\S}{#3}
    \pgfmathtruncatemacro{\N}{#4}
    \pgfmathtruncatemacro{\ScaleIndex}{#7}
    \def\scalecolor{scaleone}
    \ifcase\ScaleIndex
      \def\scalecolor{scaleone}%
    \or
      \def\scalecolor{scaleone}%
    \or
      \def\scalecolor{scaletwo}%
    \or
      \def\scalecolor{scalethree}%
    \or
      \def\scalecolor{scalefour}%
    \or
      \def\scalecolor{scalefive}%
    \or
      \def\scalecolor{scalesix}%
    \fi
    \fill[tokfill] (0,0) rectangle (\S,\S);
        \node[
        draw=\scalecolor,
        thick,
        minimum width=\S cm,
        minimum height=\S cm,
        anchor=south west
    ] (#6) at (0,0) {};
    \ifnum\N>1
      \pgfmathsetmacro{\step}{\S/\N}
      \pgfmathtruncatemacro{\last}{\N-1}
      \foreach \i in {1,...,\last}{
        \draw[\scalecolor, line width=0.15pt] ({\i*\step},0) -- ({\i*\step},\S);
        \draw[\scalecolor, line width=0.15pt] (0,{\i*\step}) -- (\S,{\i*\step});
      }
    \fi
    \node[toklabel] at ({\S/2},-0.23) {#5};
  \end{scope}
}

\newcommand{\imageicon}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[cyan!10] (0,0) rectangle (#3,{0.74*#3});
    \fill[yellow!65] ({0.14*#3},{0.52*#3}) circle ({0.08*#3});
    \fill[green!35!black!35] (0,0) -- ({0.32*#3},{0.32*#3}) -- ({0.52*#3},{0.15*#3}) -- ({0.76*#3},{0.43*#3}) -- (#3,0) -- cycle;
    \draw[thick,black!60, rounded corners=1.5pt] (0,0) rectangle (#3,{0.74*#3});
  \end{scope}
}

\newcommand{\sampleimage}[5]{%
  \begin{scope}[shift={({#1+1.1*#3},#2+0.0*#3)}]
    \pgfmathsetmacro{\w}{0.7*#3}
    \node[
      anchor=south west,
      inner sep=0pt,
      transform shape,
    ] (#5) at (0,0)
      {\includegraphics[width=\w cm,height=\w cm]{#4}};
    \draw[
      black!90,
      line width=0.8pt,
      transform shape,
    ] (0,0) rectangle (\w,\w);
  \end{scope}
}

\newcommand{\attenimage}[6]{%
  \begin{scope}[shift={({#1+0.30*#6},#2-0.2*#6)}]
    \pgfmathsetmacro{\h}{0.7*#3}
    \pgfmathsetmacro{\w}{1.7*#3}
    \node[
      anchor=south west,
      inner sep=0pt,
      transform shape,
    ] (#5) at (0,0)
      {\includegraphics[width=\w cm,height=\h cm]{#4}};
  \end{scope}
}

\newcommand{\perspectiveimage}[7]{%
\pgfmathsetmacro{\W}{#3}
\pgfmathsetmacro{\Hnear}{#4}
\pgfmathsetmacro{\Hfar}{#5}
\pgfmathtruncatemacro{\N}{#7}
\pgfmathsetmacro{\dx}{\W/\N}

\begin{scope}[shift={(#1,#2)}]
  \foreach \i in {0,...,\numexpr\N-1\relax} {
    \pgfmathsetmacro{\t}{\i/(\N-1)}
    \pgfmathsetmacro{\h}{\Hfar + (\Hnear-\Hfar)*\t}
    \pgfmathsetmacro{\yy}{0.18*(\Hnear-\h)}
    \begin{scope}
      \clip (\i*\dx, \yy) rectangle ({(\i+1)*\dx}, {\yy+\h});
      \node[anchor=south west, inner sep=0pt] at (0,0)
        {\includegraphics[width=\W cm,height=\Hnear cm]{#6}};
    \end{scope}
  }
  \draw[black!50, line width=0.4pt]
    (0, {0.18*(\Hnear-\Hfar)}) --
    (\W,0) --
    (\W,\Hnear) --
    (0,{0.18*(\Hnear-\Hfar)+\Hfar}) -- cycle;
\end{scope}
}

\newcommand{\prescaleview}[6]{%
  \node[predec] (#3dec) at (#1,5.90) {decoder};
  \draw[dflow] (#1,#2) -- (#3dec.north);
  \sampleimage{#1}{3.93}{#5}{#6}
  \draw[dflow] (#3dec.south) -- (#1,{3.93+#5});
  \node[tinylabel, align=center] at (#1,3.74) {pre-scale image\\[-1pt]$\tilde x_{#4}$};
}

\newcommand{\finalscaleview}[5]{%
  \node[dec] (#3dec) at (#1,5.90) {decoder};
  \draw[flow] (#1,#2) -- (#3dec.north);
  \sampleimage{#1}{3.93}{#4}{#5}
  \draw[flow] (#3dec.south) -- (#1,{3.93+#4});
  \node[tinylabel, align=center] at (#1,3.74) {generated image\\[-1pt]$\hat x$};
}

\newcommand{\widebar}[4]{%
  \ifdim#3pt>0pt
    \fill[#4] ({#1},{#2}) rectangle ++(#3,0.18);
    \draw[thick,black!60] ({#1},{#2}) rectangle ++(#3,0.18);
  \fi
}

\newcommand{\barhigh}[5]{%
  \def\barheight{0.34} %

  \ifdim#3pt>0pt
    \fill[#4] ({#1},{#2}) rectangle ++(#3,\barheight);
    \draw[thick,black!60] ({#1},{#2}) rectangle ++(#3,\barheight);

    \node[align=center] at ({#1 + #3/2},{#2 + \barheight/2}) {#5};
  \fi
}

\newcommand{\widebarbroken}[5]{%
  \ifdim#3pt>0pt
    \pgfmathsetmacro{\leftw}{0.5*(#3-#5)}
    \pgfmathsetmacro{\rightx}{#1+\leftw+#5}

    \fill[#4] ({#1},{#2}) rectangle ++(\leftw,0.18);
    \draw[thick,black!60] ({#1},{#2}) rectangle ++(\leftw,0.18);

    \fill[#4] ({\rightx},{#2}) rectangle ++(\leftw,0.18);
    \draw[thick,black!60] ({\rightx},{#2}) rectangle ++(\leftw,0.18);

    \draw[thick,black!60]
      ({#1+\leftw-0.04},{#2}) -- ({#1+\leftw+0.04},{#2+0.18});
    \draw[thick,black!60]
      ({#1+\leftw+0.02},{#2}) -- ({#1+\leftw+0.10},{#2+0.18});

    \draw[thick,black!60]
      ({\rightx-0.10},{#2}) -- ({\rightx-0.02},{#2+0.18});
    \draw[thick,black!60]
      ({\rightx-0.04},{#2}) -- ({\rightx+0.04},{#2+0.18});
  \fi
}

\newcommand{\widebarcrossed}[4]{%
  \ifdim#3pt>0pt
    \fill[#4, opacity=0.25] ({#1},{#2}) rectangle ++(#3,0.18);
    \draw[thick,black!35] ({#1},{#2}) rectangle ++(#3,0.18);
    \draw[black!75, line width=0.65pt] ({#1},{#2}) -- ({#1+#3},{#2+0.18});
    \draw[black!75, line width=0.65pt] ({#1},{#2+0.18}) -- ({#1+#3},{#2});
  \fi
}

\newcommand{\widebarbrokencrossed}[5]{%
  \ifdim#3pt>0pt
    \pgfmathsetmacro{\leftw}{0.5*(#3-#5)}
    \pgfmathsetmacro{\rightx}{#1+\leftw+#5}

    \fill[#4, opacity=0.25] ({#1},{#2}) rectangle ++(\leftw,0.18);
    \draw[thick,black!35] ({#1},{#2}) rectangle ++(\leftw,0.18);
    \draw[black!75, line width=0.65pt]
      ({#1},{#2}) -- ({#1+\leftw},{#2+0.18});
    \draw[black!75, line width=0.65pt]
      ({#1},{#2+0.18}) -- ({#1+\leftw},{#2});

    \fill[#4, opacity=0.25] ({\rightx},{#2}) rectangle ++(\leftw,0.18);
    \draw[thick,black!35] ({\rightx},{#2}) rectangle ++(\leftw,0.18);
    \draw[black!75, line width=0.65pt]
      ({\rightx},{#2}) -- ({\rightx+\leftw},{#2+0.18});
    \draw[black!75, line width=0.65pt]
      ({\rightx},{#2+0.18}) -- ({\rightx+\leftw},{#2});

    \draw[thick,black!60]
      ({#1+\leftw-0.04},{#2}) -- ({#1+\leftw+0.04},{#2+0.18});
    \draw[thick,black!60]
      ({#1+\leftw+0.02},{#2}) -- ({#1+\leftw+0.10},{#2+0.18});

    \draw[thick,black!60]
      ({\rightx-0.10},{#2}) -- ({\rightx-0.02},{#2+0.18});
    \draw[thick,black!60]
      ({\rightx-0.04},{#2}) -- ({\rightx+0.04},{#2+0.18});
  \fi
}





\newcommand{\cachebarKVone}[4]{%
  \ifnum#3=1
    \node[tinylabel] at ({#1+0.10},{#2+0.09}) {$\varnothing$};
  \fi
  \ifnum#3>1
    \widebar{#1}{#2}{0.20}{scaleone}
  \fi
  \ifnum#3>2
    \widebar{#1+0.20}{#2}{0.50}{scaletwo}
  \fi
  \ifnum#3>3
    \widebar{#1+0.70}{#2}{1.}{scalethree}
  \fi
  \ifnum#3>4
    \widebarbroken{#1+1.7}{#2}{1}{scalefour}{0.2}
  \fi
  \ifnum#3>5
    \node[
    font=\large
] at ({#1+3.1},{#2+0.09}) {$\cdots$};
    \widebarbroken{#1+3.4}{#2}{1}{scalefive}{0.3}
  \fi
  \ifnum#3>6
    \widebarbroken{#1+4.4}{#2}{1}{scalesix}{0.4}
  \fi
  \node[tinylabel] at ({#1-0.10},{#2+0.09}) {#4};
}

\newcommand{\cachebarKVN}[3]{%
  \ifnum#3=1
    \node[tinylabel] at ({#1+0.10},{#2+0.09}) {$\varnothing$};
  \fi
  \ifnum#3>1
    \widebar{#1}{#2}{0.20}{scaleone}
  \fi
  \ifnum#3>2
    \widebarcrossed{#1+0.20}{#2}{0.30}{scaletwo}
  \fi
  \ifnum#3>3
    \widebar{#1+0.50}{#2}{0.55}{scalethree}
  \fi
  \ifnum#3>4
    \widebarcrossed{#1+1.05}{#2}{1.00}{scalefour}
  \fi
  \ifnum#3>5
    \widebar{#1+2.05}{#2}{1.85}{scalefive}
  \fi
}

\newcommand{\currentbarlarge}[3]{%
  \ifnum#3=1
    \widebar{#1}{#2}{0.20}{scaleone}
  \fi
  \ifnum#3=2
    \widebar{#1}{#2}{0.30}{scaletwo}
  \fi
  \ifnum#3=3
    \widebar{#1}{#2}{0.55}{scalethree}
  \fi
  \ifnum#3=4
    \widebar{#1}{#2}{1.00}{scalefour}
  \fi
  \ifnum#3=5
    \widebar{#1}{#2}{1.85}{scalefive}
  \fi
  \ifnum#3=6
    \widebar{#1}{#2}{2.60}{scalesix}
  \fi
}

\newcommand{\drawcachebar}[6]{%
  \def\barstyle{#1}%
  \def\normal{normal}%
  \def\crossed{crossed}%
  \def\broken{broken}%
  \def\brokencrossed{brokencrossed}%
  \ifx\barstyle\normal
    \widebar{#2}{#3}{#4}{#5}%
  \fi
  \ifx\barstyle\crossed
    \widebarcrossed{#2}{#3}{#4}{#5}%
  \fi
  \ifx\barstyle\broken
    \widebarbroken{#2}{#3}{#4}{#5}{#6}%
  \fi
  \ifx\barstyle\brokencrossed
    \widebarbrokencrossed{#2}{#3}{#4}{#5}{#6}%
  \fi
}

\newcommand{\cachebarKVinference}[8]{%
  \ifnum#3=1
    \node[tinylabel] at ({#1+0.10},{#2+0.09}) {$\varnothing$};
  \fi
  \ifnum#3>1
    \drawcachebar{#4}{#1}{#2}{0.20}{scaleone}{0}
  \fi
  \ifnum#3>2
    \drawcachebar{#4}{#1+0.20}{#2}{0.50}{scaletwo}{0}
  \fi
  \ifnum#3>3
    \drawcachebar{#4}{#1+0.70}{#2}{1.00}{scalethree}{0}
  \fi
  \ifnum#3>4
    \drawcachebar{#5}{#1+1.70}{#2}{1.00}{scalefour}{0.2}
  \fi
  \ifnum#3>5
    \node[font=\large] at ({#1+3.1},{#2+0.09}) {$\cdots$};
    \drawcachebar{#6}{#1+3.4}{#2}{1.00}{scalefive}{0.3}
  \fi
  \ifnum#3>6
    \drawcachebar{#7}{#1+4.4}{#2}{1.00}{scalesix}{0.4}
  \fi
  \node[tinylabel] at ({#1-0.10},{#2+0.09}) {#8};
  
}

\newcommand{\kvscale}[8]{%
  \begin{scope}[shift={(#1,#2)}]
    \coordinate (g#3w) at (-0.15,1.04);
    \coordinate (g#3e) at (#4,1.04);
    \coordinate (g#3dot) at ({#4/2},1.04);
    \cachebarKVone{0}{1.72}{#3}
    \currentbarlarge{0}{1.39}{#3}
    \cachebarKVN{0}{0.53}{#3}
    \currentbarlarge{0}{0.20}{#3}
  \end{scope}
}

\node[panel, minimum width=\linewidth*0.495, minimum height=6.65cm, anchor=north west] (p1) at (0.0,0.0) {};
\node[panel, minimum width=\linewidth*0.492, minimum height=3.75cm, anchor=north west] (p2) at (\linewidth*0.505,0.0) {};
\node[panel, minimum width=\linewidth*0.492, minimum height=2.8cm, anchor=north west] (p3) at (\linewidth*0.505,-3.85) {};

\node[stagebadge, anchor=north west] at ([xshift=0.3cm,yshift=-0.3cm]p1.north west) {1};
\node[title, anchor=west, align=left, text width=0.40\linewidth]
    at ([xshift=0.65cm,yshift=-0.48cm]p1.north west) {Calibration Images};

\node[stagebadge, anchor=north west] at ([xshift=0.3cm,yshift=-0.3cm]p2.north west) {2};
\node[title, anchor=west, align=left, text width=0.40\linewidth]
    at ([xshift=0.65cm,yshift=-0.48cm]p2.north west) {Offline S-CAS Computation};

\node[stagebadge, anchor=north west] at ([xshift=0.3cm,yshift=-0.3cm]p3.north west) {3};
\node[title, anchor=west, align=left, text width=0.40\linewidth]
    at ([xshift=0.65cm,yshift=-0.48cm]p3.north west) {Inference Pruning};


\node[chip, text width=3.0cm, fill=none, anchor=west] at (0.15,-1.4) {\textbf{Input prompt:} \\"Baby Lamb: New born cute lamb on green grass"};

\sampleimage{0.2}{-3.2}{3.42}{images/pixel_lamb/pixel_k256.png}{img5};
\sampleimage{0.2}{-3.2}{2.98}{images/pixel_lamb/pixel_k32.png}{img4};


\sampleimage{0.2}{-3.2}{1.22}{images/pixel_lamb/pixel_k4.png}{img3};
\sampleimage{0.2}{-3.2}{0.78}{images/pixel_lamb/pixel_k2.png}{img2};
\sampleimage{0.2}{-3.2}{0.34}{images/pixel_lamb/pixel_k1.png}{img1};

\node[
    font=\large,
    rotate=22
] at ($(img3.east)!0.5!(img4.west)$) {$\cdots$};

\node[chip, fill=none, anchor=south] at ([yshift=0.15cm]img5.north) {Generated images};


\foreach \i in {3, 2, 1} {
    \pgfmathtruncatemacro{\k}{round(\i-1)}
    \tokmap{{0.5 + 0.6 * \k}}{-4.5}{{0.36 + 0.1 * \k}}{{\k*2}}{$t_{\i}$}{token\k}{\i}
};

\tokmap{3.7}{-4.5}{{1}}{16}{$t_{k-1}$}{token4}{5};
\tokmap{4.9}{-4.5}{{1.2}}{32}{$t_{k}$}{token5}{6};

\node[
    font=\large,
    rotate=7
] at ($(token2.east)!0.5!(token4.west)$) {$\cdots$};

\node[chip, fill=none, anchor=south] at ([yshift=0.3cm]token1.north) {Token maps};


\begin{scope}[local bounding box=kvtmp]
  \cachebarKVone{0.8}{-5.5}{7}{1};
  \cachebarKVone{0.8}{-5.7}{7}{2};
  \cachebarKVone{0.8}{-5.9}{7}{3};
  \cachebarKVone{0.8}{-6.1}{7}{4};
  \cachebarKVone{0.8}{-6.3}{7}{5};
  \cachebarKVone{0.8}{-6.5}{7}{6};
\end{scope}

\node[fit=(kvtmp), inner sep=0pt] (kvblock) {};

\node[chip, fill=none, anchor=south, rotate=90] (headstxt) at ([xshift=-0.1cm]kvblock.west) {Heads};
\node[chip, fill=none, anchor=south] (cachedtxt) at ([yshift=0.0cm]kvblock.north) {Cached Scales};

\draw[->] (headstxt.west) -- (headstxt.west |- kvblock.south);
\draw[->] (headstxt.east) -- (headstxt.east |- kvblock.north);
\draw[->] (cachedtxt.west |- cachedtxt.west) -- (kvblock.west |- cachedtxt.west);
\draw[->] (cachedtxt.east |- cachedtxt.east) -- (kvblock.east |- cachedtxt.east);




\attenimage{7.8}{-1.6}{1.1}{figures/attention_maps_7/recent_scales.png}{attn2}{0};
\attenimage{7.8}{-2.4}{1.1}{figures/attention_maps_7/skip_prev_scale.png}{attn5}{0};
\attenimage{7.8}{-3.2}{1.1}{figures/attention_maps_7/even_distribution.png}{attn6}{0};

\node[
    font=\large,
    rotate=90,
    anchor=east
] at (attn6.south) {$\cdot\!\cdot\!\cdot$};


\node[chip, fill=none, text width=1.35cm, align=center, inner sep=1pt, outer sep=0pt] (scas) at ($(attn5.east) + (1.1, 0)$) {Order\\head-scale\\importance\\(S-CAS)};
\node[chip, fill=none, rotate=90, anchor=south] (attn_maps) at ($(attn5.west) + (-0.25, 0) $) {Attention maps};
\node[tinylabel, fill=none, anchor=south, rotate=90] (attn_maps) at ($(attn2.west) + (+0.01, 0) $) {Head 1};
\node[tinylabel, fill=none, anchor=south, rotate=90] (attn_maps) at ($(attn5.west) + (+0.01, 0) $) {Head 2};
\node[tinylabel, fill=none, anchor=south, rotate=90] (attn_maps) at ($(attn6.west) + (+0.01, 0) $) {Head 3};


\begin{scope}[shift={(11.85,-1.85)}] 
  \coordinate (myblock); %

  \barhigh{0}{0}{0.4}{scalefour}{$2$}
  \node[font=\large, anchor=center] at (0.8,+0.16) {$\cdots$};
  \barhigh{1.2}{0}{0.4}{scalefive}{$2$}
  \barhigh{1.6}{0}{0.4}{scalesix}{$3$}

  \begin{scope}[yshift=-0.34cm]
    \barhigh{0}{0}{0.4}{scalefour}{$3$}
    \node[font=\large, anchor=center] at (0.8,+0.16) {$\cdots$};
    \barhigh{1.2}{0}{0.4}{scalefive}{$1$}
    \barhigh{1.6}{0}{0.4}{scalesix}{$2$}
  \end{scope}

  \begin{scope}[yshift=-0.68cm]
    \barhigh{0}{0}{0.4}{scalefour}{$1$}
    \node[font=\large, anchor=center] at (0.8,+0.16) {$\cdots$};
    \barhigh{1.2}{0}{0.4}{scalefive}{$3$}
    \barhigh{1.6}{0}{0.4}{scalesix}{$1$}
  \end{scope}

\end{scope}

\node[font=\large, anchor=west, rotate=90] at (12.07,-3.2) {$\cdots$};
\node[font=\large, anchor=west, rotate=90] at (13.27,-3.2) {$\cdots$};
\node[font=\large, anchor=west, rotate=90] at (13.675,-3.2) {$\cdots$};

\draw[->] (attn2.east) -- (scas);
\draw[->] (attn5.east) -- (scas);
\draw[->] (attn6.east) -- (scas);


\draw[->] (scas) -- ($(myblock) + (0, -0.17)$);




\drawcachebar{brokencrossed}{12.6}{-4.3}{1.00}{scalefive}{0.3}
\node[chip, fill=none] at (11.4,-4.2) {Pruned head-scale};
\drawcachebar{broken}{12.6}{-4.6}{1.00}{scalefive}{0.3}
\node[chip, fill=none] at (11.4,-4.5) {Cached head-scale};

\begin{scope}[local bounding box=kvrem]
\cachebarKVinference{8}{-5.5}{7}{normal}{brokencrossed}{brokencrossed}{broken}{1};
\cachebarKVinference{8}{-5.7}{7}{normal}{broken}{brokencrossed}{brokencrossed}{2};
\cachebarKVinference{8}{-5.9}{7}{normal}{brokencrossed}{broken}{brokencrossed}{3};
\cachebarKVinference{8}{-6.1}{7}{normal}{broken}{brokencrossed}{broken}{4};
\cachebarKVinference{8}{-6.3}{7}{normal}{brokencrossed}{broken}{broken}{5};
\cachebarKVinference{8}{-6.5}{7}{normal}{broken}{broken}{brokencrossed}{6};
\end{scope}

\node[fit=(kvrem), inner sep=0pt] (kvblockpruned) {};

\node[chip, fill=none, anchor=south, rotate=90] (headstxt2) at ([xshift=-0.1cm]kvblockpruned.west) {Heads};
\node[chip, fill=none, anchor=south] (sink) at ([xshift=-1.85cm]kvblockpruned.north) {Sink $s$};
\node[chip, fill=none, anchor=south] (prunable) at ([xshift=0.9cm]kvblockpruned.north) {Prunable scales};

\draw[->] (headstxt2.west) -- (headstxt2.west |- kvblockpruned.south);
\draw[->] (headstxt2.east) -- (headstxt2.east |- kvblockpruned.north);
\draw[->] (sink.west) -- (kvblockpruned.west |- sink.west);
\draw[->] (sink.east) -- ($(kvblockpruned.north |- sink.east) + (-1.0, 0) $);
\draw[->] (prunable.west) -- ($(kvblockpruned.north |- prunable.east) + (-1.0, 0) $);
\draw[->] (prunable.east) -- (kvblockpruned.east |- prunable.east);


\end{tikzpicture}


